Efficient Iterative Retrieval with Heterogeneous Batching

Modern information retrieval increasingly employs both embedding and generative models to handle complex queries. However, current serving systems suffer from low throughput and poor GPU utilization because they execute these models in isolation. Coarse-grained partitioning, such as dedicating GPUs to specific tasks, fails to adapt to dynamic workloads and creates computational "bubbles". To address these, we present Orthrus, a serving system that performs heterogeneous batching within a unified inference loop. The primary challenge lies in unifying embedding and generation workloads with conflicting computational patterns while optimizing batch composition for high performance. Orthrus addresses these challenges through chunked embedding with incremental pooling and by adjusting batch composition in a workload-aware manner. Evaluation on four A100 GPUs shows that, relative to baseline deployments, Orthrus achieves 1.28$\times$--4.52$\times$ higher throughput on controlled workloads and up to 55.8% lower end-to-end p99 latency on an iterative-RAG benchmark. We release our code at https://github.com/illinoisdata/Orthrus .

==> figures/c1_baseline_timeline.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 4,
        vertical sep=7pt,
        x descriptions at=edge bottom,
      },
      width=\linewidth,
      height=2.0cm,
      xmin=0, xmax=120,
      ymin=0, ymax=200,
      xlabel={Time (s)},
      xtick={0, 60, 120},
      grid=both,
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
      legend style={
        legend cell align={left},
        font=\scriptsize,
        legend columns=2,
        column sep=0.5em,
        at={(-1, 1.1)},
        anchor=south west,
      },
    ]
    \pgfplotsset{every axis title/.append style={at={(1,-0.7)},
    font=\scriptsize, anchor=south east}}

    % -------- GPU 0 --------
    \nextgroupplot[
      ytick={0, 200},
      title=GPU0,
      title style={at={(1,-0.4)}, font=\scriptsize, anchor=south east},
    ]
    % paths
    \addplot[name path=zero, draw=none] {0};
    \addplot[name path=E0, const plot, draw=none]
    table[col sep=comma, x=t,
    y=active_embed]{figures/data/baseline_timeline_gpu_0.csv};
    \addplot[name path=C0, const plot, draw=none]
    table[col sep=comma, x=t, y
    expr=\thisrow{active_embed}+\thisrow{active_gen}]
    {figures/data/baseline_timeline_gpu_0.csv};
    % filled areas
    \addplot[fill=red,  fill opacity=0.40, draw=none] fill
    between[of=E0 and zero];
    %   \addlegendentry{Embed}
    \addplot[fill=blue,   fill opacity=0.40, draw=none] fill
    between[of=C0 and E0];
    %   \addlegendentry{Gen}

    % -------- GPU 1 --------
    \nextgroupplot[
      ytick={0, 200},
      title=GPU1,
    ]
    \addplot[name path=zero, draw=none] {0};
    \addplot[name path=E1, const plot, draw=none]
    table[col sep=comma, x=t,
    y=active_embed]{figures/data/baseline_timeline_gpu_1.csv};
    \addplot[name path=C1, const plot, draw=none]
    table[col sep=comma, x=t, y
    expr=\thisrow{active_embed}+\thisrow{active_gen}]
    {figures/data/baseline_timeline_gpu_1.csv};
    \addplot[fill=red,  fill opacity=0.40, draw=none] fill
    between[of=E1 and zero];
    \addplot[fill=blue,   fill opacity=0.40, draw=none] fill
    between[of=C1 and E1];

    % -------- GPU 2 --------
    \nextgroupplot[ylabel={\# of Active requests},
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      ytick={0, 200},
      title=GPU2,
    ]
    \addplot[name path=zero, draw=none] {0};
    \addplot[name path=E2, const plot, draw=none]
    table[col sep=comma, x=t,
    y=active_embed]{figures/data/baseline_timeline_gpu_2.csv};
    \addplot[name path=C2, const plot, draw=none]
    table[col sep=comma, x=t, y
    expr=\thisrow{active_embed}+\thisrow{active_gen}]
    {figures/data/baseline_timeline_gpu_2.csv};
    \addplot[fill=red,  fill opacity=0.40, draw=none] fill
    between[of=E2 and zero];
    \addplot[fill=blue,   fill opacity=0.40, draw=none] fill
    between[of=C2 and E2];

    % -------- GPU 3 --------
    \nextgroupplot[xlabel={Time (s)}, ytick={0, 200}, title=GPU3]
    \addplot[name path=zero, draw=none] {0};
    \addplot[name path=E3, const plot, draw=none]
    table[col sep=comma, x=t,
    y=active_embed]{figures/data/baseline_timeline_gpu_3.csv};
    \addplot[name path=C3, const plot, draw=none]
    table[col sep=comma, x=t, y
    expr=\thisrow{active_embed}+\thisrow{active_gen}]
    {figures/data/baseline_timeline_gpu_3.csv};
    \addplot[fill=red,  fill opacity=0.40, draw=none] fill
    between[of=E3 and zero];
    \addplot[fill=blue,   fill opacity=0.40, draw=none] fill
    between[of=C3 and E3];

  \end{groupplot}
\end{tikzpicture}


==> figures/c1_hybrid_timeline.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 4,
        vertical sep=7pt,
        x descriptions at=edge bottom,
      },
      width=\linewidth,
      height=2.0cm,
      xmin=0, xmax=120,
      ymin=0, ymax=200,
      xlabel={Time (s)},
      xtick={0, 60, 120},
      grid=both,
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
      legend style={
        legend cell align={left},
        font=\scriptsize,
        legend columns=1,
        column sep=0.5em,
        at={(-0.05, 1.45)},
        anchor=south west,
      },
    ]
    \pgfplotsset{every axis title/.append style={at={(1,-0.7)},
    font=\scriptsize, anchor=south east}}

    % -------- GPU 0 --------
    \nextgroupplot[ytick={0, 200}, title=GPU0]
    % paths (generation bottom band)
    \addplot[name path=G0lo, const plot, draw=none]
    table[col sep=comma, x=t, y=gen_y0]{figures/data/hybrid_timeline_gpu_0.csv};
    \addplot[name path=G0hi, const plot, draw=none]
    table[col sep=comma, x=t, y=gen_y1]{figures/data/hybrid_timeline_gpu_0.csv};

    % paths (embedding top band)
    \addplot[name path=E0lo, const plot, draw=none]
    table[col sep=comma, x=t,
    y=embed_y0]{figures/data/hybrid_timeline_gpu_0.csv};
    \addplot[name path=E0hi, const plot, draw=none]
    table[col sep=comma, x=t,
    y=embed_y1]{figures/data/hybrid_timeline_gpu_0.csv};

    \addplot[fill=blue, fill opacity=0.40, draw=none]  fill
    between[of=G0hi and G0lo];
    \addplot[fill=red,  fill opacity=0.60, draw=none]  fill
    between[of=E0hi and E0lo];

    % -------- GPU 1 --------
    \nextgroupplot[ytick={0, 200}, title=GPU1]
    \addplot[name path=G1lo, const plot, draw=none]
    table[col sep=comma, x=t, y=gen_y0]{figures/data/hybrid_timeline_gpu_1.csv};
    \addplot[name path=G1hi, const plot, draw=none]
    table[col sep=comma, x=t, y=gen_y1]{figures/data/hybrid_timeline_gpu_1.csv};
    \addplot[name path=E1lo, const plot, draw=none]
    table[col sep=comma, x=t,
    y=embed_y0]{figures/data/hybrid_timeline_gpu_1.csv};
    \addplot[name path=E1hi, const plot, draw=none]
    table[col sep=comma, x=t,
    y=embed_y1]{figures/data/hybrid_timeline_gpu_1.csv};
    \addplot[fill=blue, fill opacity=0.40, draw=none]  fill
    between[of=G1hi and G1lo];
    \addplot[fill=red,  fill opacity=0.60, draw=none]  fill
    between[of=E1hi and E1lo];

    % -------- GPU 2 --------
    \nextgroupplot[ylabel={\# of Active requests},
      every axis y label/.append style={at=(ticklabel cs:1.1)},
    ytick={0, 200}, title=GPU2]
    \addplot[name path=G2lo, const plot, draw=none]
    table[col sep=comma, x=t, y=gen_y0]{figures/data/hybrid_timeline_gpu_2.csv};
    \addplot[name path=G2hi, const plot, draw=none]
    table[col sep=comma, x=t, y=gen_y1]{figures/data/hybrid_timeline_gpu_2.csv};
    \addplot[name path=E2lo, const plot, draw=none]
    table[col sep=comma, x=t,
    y=embed_y0]{figures/data/hybrid_timeline_gpu_2.csv};
    \addplot[name path=E2hi, const plot, draw=none]
    table[col sep=comma, x=t,
    y=embed_y1]{figures/data/hybrid_timeline_gpu_2.csv};
    \addplot[fill=blue, fill opacity=0.40, draw=none]  fill
    between[of=G2hi and G2lo];
    \addplot[fill=red,  fill opacity=0.60, draw=none]  fill
    between[of=E2hi and E2lo];

    % -------- GPU 3 --------
    \nextgroupplot[xlabel={Time (s)}, ytick={0, 200}, title=GPU3]
    \addplot[name path=G3lo, const plot, draw=none]
    table[col sep=comma, x=t, y=gen_y0]{figures/data/hybrid_timeline_gpu_3.csv};
    \addplot[name path=G3hi, const plot, draw=none]
    table[col sep=comma, x=t, y=gen_y1]{figures/data/hybrid_timeline_gpu_3.csv};
    \addplot[name path=E3lo, const plot, draw=none]
    table[col sep=comma, x=t,
    y=embed_y0]{figures/data/hybrid_timeline_gpu_3.csv};
    \addplot[name path=E3hi, const plot, draw=none]
    table[col sep=comma, x=t,
    y=embed_y1]{figures/data/hybrid_timeline_gpu_3.csv};
    \addplot[fill=blue, fill opacity=0.40, draw=none]  fill
    between[of=G3hi and G3lo];
    \addplot[fill=red,  fill opacity=0.60, draw=none]  fill
    between[of=E3hi and E3lo];

  \end{groupplot}
\end{tikzpicture}


==> figures/c1_throughput_ratio_combined.tex <==
% Alternative plot: Combined (Embed + Gen) throughput instead of normalized
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.1cm,
      label style={font=\scriptsize, align=center},
      tick label style={font=\scriptsize},
      xlabel={Ratio of Generation Requests},
      ylabel={Throughput (req/s)},
      ymin=0,
      ymax=100,
      xtick={0.0, 0.5, 1.0},
      % xmajorgrids, ymajorgrids,
      legend style={
        legend cell align={left},
        font=\scriptsize,
        legend columns=4,
        column sep=0.8em,
        at={(0, 1.1)},
        anchor=south west,
      },
      mark options={scale=0.6},
    ]

    % Baselines
    \addplot+[mark=o, color=blue]   table[col sep=comma, x=ratio_gen,
    y=baseline_2_2_combined] {figures/data/throughput_vs_ratio_orig.csv};
    \addlegendentry{$\text{\dedicated}_{\text{2:2}}$}

    \addplot+[mark=o, color=navy]   table[col sep=comma, x=ratio_gen,
    y=baseline_1_3_combined] {figures/data/throughput_vs_ratio_orig.csv};
    \addlegendentry{$\text{\dedicated}_{\text{1:3}}$}

    \addplot+[mark=o, color=purple] table[col sep=comma, x=ratio_gen,
    y=baseline_3_1_combined] {figures/data/throughput_vs_ratio_orig.csv};
    \addlegendentry{$\text{\dedicated}_{\text{3:1}}$}

    \addlegendimage{area legend, draw=none, fill=blue, fill opacity=0.40}
    \addlegendentry{Generation Requests}

    \addplot+[mark=o, color=orange] table[col sep=comma, x=ratio_gen,
    y=hybrid_turn_combined] {figures/data/throughput_vs_ratio_orig.csv};
    \addlegendentry{\sharedhomo}

    % Hybrids
    \addplot+[mark=o, color=yellow] table[col sep=comma, x=ratio_gen,
    y=hybrid_fcfs_combined] {figures/data/throughput_vs_ratio_orig.csv};
    \addlegendentry{\sharedhetero}

    \addplot+[mark=o, color=red, solid, thick]  table[col sep=comma,
    x=ratio_gen, y=hybrid_split_combined] {figures/data/throughput_vs_ratio_orig.csv};
    \addlegendentry{\textbf{\system}}

    \addlegendimage{area legend, draw=none, fill=red, fill opacity=0.60}
    \addlegendentry{Embedding Requests}

  \end{axis}
\end{tikzpicture}


==> figures/c2_latency_combined.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=4 by 1,
            horizontal sep=3mm,
            ylabels at=edge left,
            yticklabels at=edge left,
        },
        width=0.2\textwidth,
        height=1.2cm,
        scale only axis,
        ybar,
        xmin=0, xmax=100,
        ymin=0, ymax=150,
        ytick={0, 50, 100, 150},
        grid=both,
        xlabel={Latency (s)},
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    ]

        % (a) Dedicated 1:3
        \nextgroupplot[
            ylabel={\# of Requests},
        ]
        \addplot+[fill=blue, draw=none, fill opacity=0.5, bar shift=1]
            table[x=bin_center, y=gen_count, col sep=comma] {figures/data/baseline_latency_histogram.csv};
        \addplot+[fill=red, draw=none, fill opacity=0.5, bar shift=1]
            table[x=bin_center, y=embed_count, col sep=comma] {figures/data/baseline_latency_histogram.csv};

        % (b) SharedHomo
        \nextgroupplot
        \addplot+[fill=blue, draw=none, fill opacity=0.5, bar shift=1]
            table[x=bin_center, y=gen_count, col sep=comma] {figures/data/turn_latency_histogram.csv};
        \addplot+[fill=red, draw=none, fill opacity=0.5, bar shift=1]
            table[x=bin_center, y=embed_count, col sep=comma] {figures/data/turn_latency_histogram.csv};

        % (c) SharedHetero
        \nextgroupplot
        \addplot+[fill=blue, draw=none, fill opacity=0.5, bar shift=1]
            table[x=bin_center, y=gen_count, col sep=comma] {figures/data/fcfs_latency_histogram.csv};
        \addplot+[fill=red, draw=none, fill opacity=0.5, bar shift=1]
            table[x=bin_center, y=embed_count, col sep=comma] {figures/data/fcfs_latency_histogram.csv};

        % (d) Orthrus
        \nextgroupplot[
            legend style={
                font=\scriptsize,
                legend columns=-1,
                column sep=1em,
                at={(-1.0,1.2)},
                anchor=south east,
            },
        ]
        \addplot+[fill=blue, draw=none, fill opacity=0.5, bar shift=1]
            table[x=bin_center, y=gen_count, col sep=comma] {figures/data/split_latency_histogram.csv};
        \addplot+[fill=red, draw=none, fill opacity=0.5, bar shift=1]
            table[x=bin_center, y=embed_count, col sep=comma] {figures/data/split_latency_histogram.csv};
        \legend{Generation Requests, Embedding Requests}

    \end{groupplot}

    % Reset subfigure counter for this figure, then add subcaption labels
    \setcounter{subfigure}{0}
    \node[below=10mm, font=\footnotesize, anchor=north] at (group c1r1.south) {%
        \refstepcounter{subfigure}\label{fig:latency_distributions:baseline}(\thesubfigure) $\text{\dedicated}_{\text{1:3}}$};
    \node[below=10mm, font=\footnotesize, anchor=north] at (group c2r1.south) {%
        \refstepcounter{subfigure}\label{fig:latency_distributions:turn}(\thesubfigure) \sharedhomo};
    \node[below=10mm, font=\footnotesize, anchor=north] at (group c3r1.south) {%
        \refstepcounter{subfigure}\label{fig:latency_distributions:fcfs}(\thesubfigure) \sharedhetero};
    \node[below=10mm, font=\footnotesize, anchor=north] at (group c4r1.south) {%
        \refstepcounter{subfigure}\label{fig:latency_distributions:split}(\thesubfigure) \system};
\end{tikzpicture}


==> figures/c3_baseline_utilization.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 4,
        vertical sep=6pt,
        x descriptions at=edge bottom,
      },
      width=\linewidth,
      height=2.1cm,
      xmin=0, xmax=180,
      ymin=0, ymax=100,
      xlabel={Time (s)},
      grid=both,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      set layers,
      legend style={
        font=\scriptsize,
        legend columns=3,
        at={(0.08,2.5)},
        anchor=south west,
        column sep=0.5em,
      },
    ]
    \pgfplotsset{every axis title/.append style={at={(1,0.9)},
    font=\scriptsize, anchor=north east}}

    % ---------------- GPU 0 ----------------
    \nextgroupplot[
      xtick={0, 60,120, 180},
      ytick={0, 50, 100},
      % title=embedding GPU,
    ]

    \addlegendimage{area legend, draw=none, fill=blue, fill opacity=0.40}
    \addlegendentry{Generation Model Utilization}
    \addlegendimage{area legend, draw=none, fill=red, fill opacity=0.40}
    \addlegendentry{Embedding Model Utilization}
    \addlegendimage{area legend, draw=none, fill=orange, fill opacity=0.40}
    \addlegendentry{\system Utilization}

    \coordinate (baselineShadeTopXZero) at (axis
    cs:0,\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (baselineShadeTopXSixty) at (axis
    cs:60,\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (baselineShadeTopXOneTwenty) at (axis
    cs:120,\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (baselineShadeTopXOneSixty) at (axis
    cs:180,\pgfkeysvalueof{/pgfplots/ymax});
    \path (baselineShadeTopXZero) -- (baselineShadeTopXSixty)
    coordinate[pos=0.5] (baselineShadeLabelPhaseOne);
    \path (baselineShadeTopXSixty) -- (baselineShadeTopXOneTwenty)
    coordinate[pos=0.5] (baselineShadeLabelPhaseTwo);
    \path (baselineShadeTopXOneTwenty) -- (baselineShadeTopXOneSixty)
    coordinate[pos=0.5] (baselineShadeLabelPhaseThree);
    \addplot[name path=baselineZeroZero, draw=none] {0};
    \addplot+[
      name path=baselinePathZero,
      const plot, no marks, draw=none,
      restrict expr to domain={\thisrow{gpu_index}}{0:0}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/baseline_util_timeline_all.csv};
    \addplot[
      fill=red,
      fill opacity=0.6,
      draw=none
    ] fill between[of=baselinePathZero and baselineZeroZero];
    \addplot+[
      const plot, no marks, draw=red,
      restrict expr to domain={\thisrow{gpu_index}}{0:0}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/baseline_util_timeline_all.csv};

    % ---------------- GPU 1 ----------------
    \nextgroupplot[
      xtick={0, 60,120, 180},
      ytick={0, 50, 100},
    ]
    \addplot[name path=baselineZeroOne, draw=none] {0};
    \addplot+[
      name path=baselinePathOne,
      const plot, no marks, draw=none,
      restrict expr to domain={\thisrow{gpu_index}}{1:1}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/baseline_util_timeline_all.csv};
    \addplot[
      fill=blue,
      fill opacity=0.6,
      draw=none
    ] fill between[of=baselinePathOne and baselineZeroOne];
    \addplot+[
      const plot, no marks, draw=blue,
      restrict expr to domain={\thisrow{gpu_index}}{1:1}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/baseline_util_timeline_all.csv};

    % ---------------- GPU 2 ----------------
    \nextgroupplot[
      ylabel={GPU Utilization (\%)},
      every axis y label/.append style={at=(ticklabel cs:1.1)},
      xtick={0, 60,120, 180},
      ytick={0, 50, 100},
    ]
    \addplot[name path=baselineZeroTwo, draw=none] {0};
    \addplot+[
      name path=baselinePathTwo,
      const plot, no marks, draw=none,
      restrict expr to domain={\thisrow{gpu_index}}{2:2}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/baseline_util_timeline_all.csv};
    \addplot[
      fill=blue,
      fill opacity=0.6,
      draw=none
    ] fill between[of=baselinePathTwo and baselineZeroTwo];
    \addplot+[
      const plot, no marks, draw=blue,
      restrict expr to domain={\thisrow{gpu_index}}{2:2}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/baseline_util_timeline_all.csv};

    % ---------------- GPU 3 ----------------
    \nextgroupplot[
      xlabel={Time (s)},
      xtick={0,60,120,180},
      ytick={0, 50, 100},
    ]
    \addplot[name path=baselineZeroThree, draw=none] {0};
    \addplot+[
      name path=baselinePathThree,
      const plot, no marks, draw=none,
      restrict expr to domain={\thisrow{gpu_index}}{3:3}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/baseline_util_timeline_all.csv};
    \addplot[
      fill=blue,
      fill opacity=0.6,
      draw=none
    ] fill between[of=baselinePathThree and baselineZeroThree];
    \addplot+[
      const plot, no marks, draw=blue,
      restrict expr to domain={\thisrow{gpu_index}}{3:3}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/baseline_util_timeline_all.csv};
    \coordinate (baselineShadeBottomXZero) at (axis
    cs:0,\pgfkeysvalueof{/pgfplots/ymin});
    \coordinate (baselineShadeBottomXSixty) at (axis
    cs:60,\pgfkeysvalueof{/pgfplots/ymin});
    \coordinate (baselineShadeBottomXOneTwenty) at (axis
    cs:120,\pgfkeysvalueof{/pgfplots/ymin});
    \coordinate (baselineShadeBottomXOneSixty) at (axis
    cs:180,\pgfkeysvalueof{/pgfplots/ymin});

  \end{groupplot}
  \begin{pgfonlayer}{axis background}
    \fill[phaseone, fill opacity=0.5, draw=none]
    (baselineShadeTopXZero) --
    (baselineShadeTopXSixty) --
    (baselineShadeBottomXSixty) --
    (baselineShadeBottomXZero) --
    cycle;
    \fill[phasetwo, fill opacity=0.5, draw=none]
    (baselineShadeTopXSixty) --
    (baselineShadeTopXOneTwenty) --
    (baselineShadeBottomXOneTwenty) --
    (baselineShadeBottomXSixty) --
    cycle;
    \fill[phasethree, fill opacity=0.5, draw=none]
    (baselineShadeTopXOneTwenty) --
    (baselineShadeTopXOneSixty) --
    (baselineShadeBottomXOneSixty) --
    (baselineShadeBottomXOneTwenty) --
    cycle;
  \end{pgfonlayer}
  \node[anchor=south, font=\scriptsize] at
  ([yshift=3pt]baselineShadeLabelPhaseOne) {\shortstack{Phase~1 \\ 1
  Emb:9 Gen}};
  \node[anchor=south, font=\scriptsize] at
  ([yshift=3pt]baselineShadeLabelPhaseTwo) {\shortstack{Phase~2 \\ 5
  Emb:5 Gen}};
  \node[anchor=south, font=\scriptsize] at
  ([yshift=3pt]baselineShadeLabelPhaseThree) {\shortstack{Phase~3
  \\ 9 Emb:1 Gen}};
\end{tikzpicture}


==> figures/c3_split_utilization.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 4,
        vertical sep=6pt,
        x descriptions at=edge bottom,
      },
      width=\linewidth,
      height=2.1cm,
      xmin=0, xmax=180,
      ymin=0, ymax=100,
      xlabel={Time (s)},
      grid=both,
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      set layers,
      % axis y line=right,
      % xticklabel pos=right,
      % xtick pos=right,
    ]

    % ---------------- GPU 0 ----------------
    \nextgroupplot[
      xtick={0, 60,120,180},
      ytick={0, 50, 100},
    ]
    \coordinate (shadeTopXZero) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (shadeTopXSixty) at (axis
    cs:60,\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (shadeTopXOneTwenty) at (axis
    cs:120,\pgfkeysvalueof{/pgfplots/ymax});
    \coordinate (shadeTopXOneSixty) at (axis
    cs:180,\pgfkeysvalueof{/pgfplots/ymax});
    \path (shadeTopXZero) -- (shadeTopXSixty) coordinate[pos=0.5]
    (shadeLabelPhaseOne);
    \path (shadeTopXSixty) -- (shadeTopXOneTwenty)
    coordinate[pos=0.5] (shadeLabelPhaseTwo);
    \path (shadeTopXOneTwenty) -- (shadeTopXOneSixty)
    coordinate[pos=0.5] (shadeLabelPhaseThree);
    \addplot[name path=splitZeroZero, draw=none] {0};
    \addplot+[
      name path=splitPathZero,
      const plot, no marks, draw=none,
      restrict expr to domain={\thisrow{gpu_index}}{0:0}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/hybrid_split_util_timeline_all.csv};
    \addplot[
      fill=orange,
      fill opacity=0.6,
      draw=none
    ] fill between[of=splitPathZero and splitZeroZero];
    \addplot+[
      const plot, no marks, draw=orange,
      restrict expr to domain={\thisrow{gpu_index}}{0:0}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/hybrid_split_util_timeline_all.csv};

    % ---------------- GPU 1 ----------------
    \nextgroupplot[xtick={0, 60,120,180},
      ytick={0, 50, 100},
    ]
    \addplot[name path=splitZeroOne, draw=none] {0};
    \addplot+[
      name path=splitPathOne,
      const plot, no marks, draw=none,
      restrict expr to domain={\thisrow{gpu_index}}{1:1}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/hybrid_split_util_timeline_all.csv};
    \addplot[
      fill=orange,
      fill opacity=0.6,
      draw=none
    ] fill between[of=splitPathOne and splitZeroOne];
    \addplot+[
      const plot, no marks, draw=orange,
      restrict expr to domain={\thisrow{gpu_index}}{1:1}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/hybrid_split_util_timeline_all.csv};

    % ---------------- GPU 2 ----------------
    \nextgroupplot[
      %   ylabel={GPU Utilization (\%)},
      % every axis y label/.append style={at=(ticklabel cs:1.1)},
      xtick={0, 60,120,180},
      ytick={0, 50, 100},
    ]
    \addplot[name path=splitZeroTwo, draw=none] {0};
    \addplot+[
      name path=splitPathTwo,
      const plot, no marks, draw=none,
      restrict expr to domain={\thisrow{gpu_index}}{2:2}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/hybrid_split_util_timeline_all.csv};
    \addplot[
      fill=orange,
      fill opacity=0.6,
      draw=none
    ] fill between[of=splitPathTwo and splitZeroTwo];
    \addplot+[
      const plot, no marks, draw=orange,
      restrict expr to domain={\thisrow{gpu_index}}{2:2}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/hybrid_split_util_timeline_all.csv};

    % ---------------- GPU 3 ----------------
    \nextgroupplot[
      xlabel={Time (s)},
      xtick={0, 60, 120, 180},
      ytick={0, 50, 100},
    ]
    \addplot[name path=splitZeroThree, draw=none] {0};
    \addplot+[
      name path=splitPathThree,
      const plot, no marks, draw=none,
      restrict expr to domain={\thisrow{gpu_index}}{3:3}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/hybrid_split_util_timeline_all.csv};
    \addplot[
      fill=orange,
      fill opacity=0.6,
      draw=none
    ] fill between[of=splitPathThree and splitZeroThree];
    \addplot+[
      const plot, no marks, draw=orange,
      restrict expr to domain={\thisrow{gpu_index}}{3:3}
    ] table[
      col sep=comma, x=t, y=util_percent
    ] {figures/data/hybrid_split_util_timeline_all.csv};
    \coordinate (shadeBottomXZero) at (axis
    cs:0,\pgfkeysvalueof{/pgfplots/ymin});
    \coordinate (shadeBottomXSixty) at (axis
    cs:60,\pgfkeysvalueof{/pgfplots/ymin});
    \coordinate (shadeBottomXOneTwenty) at (axis
    cs:120,\pgfkeysvalueof{/pgfplots/ymin});
    \coordinate (shadeBottomXOneSixty) at (axis
    cs:180,\pgfkeysvalueof{/pgfplots/ymin});

  \end{groupplot}
  \begin{pgfonlayer}{axis background}
    \fill[phaseone, fill opacity=0.5, draw=none]
    (shadeTopXZero) --
    (shadeTopXSixty) --
    (shadeBottomXSixty) --
    (shadeBottomXZero) --
    cycle;
    \fill[phasetwo, fill opacity=0.5, draw=none]
    (shadeTopXSixty) --
    (shadeTopXOneTwenty) --
    (shadeBottomXOneTwenty) --
    (shadeBottomXSixty) --
    cycle;
    \fill[phasethree, fill opacity=0.5, draw=none]
    (shadeTopXOneTwenty) --
    (shadeTopXOneSixty) --
    (shadeBottomXOneSixty) --
    (shadeBottomXOneTwenty) --
    cycle;
  \end{pgfonlayer}
  \node[anchor=south, font=\scriptsize] at
  ([yshift=3pt]baselineShadeLabelPhaseOne) {\shortstack{Phase~1 \\ 1
  Emb:9 Gen}};
  \node[anchor=south, font=\scriptsize] at
  ([yshift=3pt]baselineShadeLabelPhaseTwo) {\shortstack{Phase~2 \\ 5
  Emb:5 Gen}};
  \node[anchor=south, font=\scriptsize] at
  ([yshift=3pt]baselineShadeLabelPhaseThree) {\shortstack{Phase~3
  \\ 9 Emb:1 Gen}};
\end{tikzpicture}


==> figures/c4_overhead_combined.tex <==
\begin{figure}[ht]
	\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=5mm,
        ylabels at=edge left,
    },
    width=0.58\linewidth,
    height=35mm,
    xlabel={\# clients},
    xmin=-10, xmax=260,
    ymin=0,
    xtick={1, 64, 128, 256},
    xmajorgrids, ymajorgrids,
    label style={
      font=\scriptsize,
    },
    tick label style={font=\scriptsize},
    every mark/.append style={scale=0.5},
    title style={at={(0.5,-0.45)}, anchor=north, font=\scriptsize},
]

% ---- Left: Embedding throughput ----
\nextgroupplot[
    title={(a) Embedding throughput},
    title style={at={(0.4,-0.45)}, anchor=north, font=\scriptsize},
    ylabel={Throughput (req/s)},
    ymax=40,
    legend style={
        legend cell align={left},
        font=\tiny,
        legend columns=2,
        column sep=0.3em,
        at={(1.05, 1.55)},
        anchor=north,
    },
]

% Dedicated (with LoRA adapter)
\addplot+[mark=*, thick, color=green,
          error bars/.cd, y dir=both, y explicit, error mark options={draw=green, mark size=2pt}]
coordinates {
  (1,12.616667) +- (0,0.0631)
  (4,15.200000) +- (0,0.190)
  (8,15.333333) +- (0,0.0727)
  (16,15.433333) +- (0,0.0747)
  (32,15.933333) +- (0,0.0747)
  (64,16.23333) +- (0,0.0714)
  (128,16.650000) +- (0,0.168)
  (256,17.39999) +- (0,0.174)
};
\addlegendentry{\dedicated~(LoRA)}

% Dedicated (combined model)
\addplot+[mark=triangle*, thick, color=blue,
          error bars/.cd, y dir=both, y explicit, error mark options={draw=blue, mark size=2pt}]
coordinates {
  (1,20.983333) +- (0,0.141421)
  (4,26.066667) +- (0,0.094281)
  (8,27.400000) +- (0,0.094281)
  (16,28.933333) +- (0,0.188562)
  (32,29.066667) +- (0,0.377123)
  (64,29.025000) +- (0,0.718891)
  (128,30.091667) +- (0,0.718892)
  (256,32.225000) +- (0,0.718891)
};
\addlegendentry{\dedicated~(combined)}

% Orthrus (combined model)
\addplot+[mark=diamond*, thick, color=orange,
          error bars/.cd, y dir=both, y explicit, error mark options={draw=orange, mark size=2pt}]
coordinates {
  (1,20.433333) +- (0,0.07022)
  (4,26.950000) +- (0,0.07348)
  (8,28.466667) +- (0,0.07423)
  (16,28.550000) +- (0,0.07428)
  (32,28.816667) +- (0,0.08441)
  (64,29.350000) +- (0,0.09468)
  (128,30.416667) +- (0,0.1521)
  (256,32.416667) +- (0,0.1621)
};
\addlegendentry{\textbf{\system}~(combined)}

% Orthrus (with LoRA adapter)
\addplot+[mark=square*, thick, color=red, mark options={fill=red, scale=0.3},
          error bars/.cd, y dir=both, y explicit, error mark options={draw=red, mark size=2pt}]
coordinates {
  (1,13.383333) +- (0,0.086603)
  (4,16.827778) +- (0,0.067358)
  (8,17.550000) +- (0,0.115470)
  (16,17.683333) +- (0,0.115470)
  (32,17.927778) +- (0,0.153960)
  (64,18.483333) +- (0,0.115470)
  (128,19.550000) +- (0,0.115410)
  (256,21.616666) +- (0,0.115470)
};
\addlegendentry{\textbf{\system}~(LoRA)}

% ---- Right: Generation throughput ----
\nextgroupplot[
    title={(b) Generation throughput},
]

% Dedicated
\addplot+[mark=*, thick, color=green,
          error bars/.cd, y dir=both, y explicit, error mark options={draw=green, mark size=2pt}]
coordinates {
  (1,0.483333) +- (0,0.050)
  (4,1.766667) +- (0,0.177)
  (8,3.016667) +- (0,0.302)
  (16,4.850000) +- (0,0.485)
  (32,7.033333) +- (0,0.703)
  (64,9.250000) +- (0,0.925)
  (128,10.583333) +- (0,1.058)
  (256,12.933333) +- (0,1.293)
};

% Orthrus
\addplot+[mark=square*, thick, color=red, mark options={fill=red, scale=0.3},
          error bars/.cd, y dir=both, y explicit, error mark options={draw=red, mark size=2pt}]
coordinates {
  (1,0.277778) +- (0,0.009622)
  (4,1.105556) +- (0,0.019245)
  (8,2.050000) +- (0,0.028868)
  (16,3.827778) +- (0,0.038490)
  (32,6.488889) +- (0,0.105847)
  (64,9.961111) +- (0,0.153960)
  (128,11.494445) +- (0,0.125093)
  (256,12.355556) +- (0,0.009623)
};

\end{groupplot}

\end{tikzpicture}

	\caption{
		Overhead analysis of \system on a single GPU.
		At $\geq 64$ clients, \system reaches similar saturated generation
		throughput to dedicated vLLM. Embedding throughput is comparable to or
		higher than the corresponding dedicated configuration; the gap between the
		combined-model and LoRA curves reflects adapter overhead.}
	\label{fig:overhead}
	% \vspace{-5mm}
\end{figure}


==> figures/fig_intro2.tex <==
\begin{figure*}[t]
	\vspace{-2mm}
	\centering
	\begin{tikzpicture}
		%
		\def\firstcolw{12mm}
		\def\headerh{4mm}
		\def\cellwidth{50mm}
		\def\cellheight{5mm}
		\def\totalheight{{\headerh+4*\cellheight}}
		\def\totalweight{{\firstcolw+3*\cellwidth}}
		\def\boxx{0.15}
		\def\gpuonecol{0.38}
		\def\gputwocol{0.62}
		%
		\tikzset{
			ebox/.style={
					fill=red,fill opacity=0.6,draw=black,minimum width=2mm,minimum height=2mm
				},
			gbox/.style={
					fill=blue,fill opacity=0.6,draw=black,minimum width=2mm,minimum height=2mm
				}
		}
		%
		\node[draw=none, minimum width=\totalweight, minimum height=\totalheight] (B) {};
		%
		\coordinate (A1) at ($(B.north west)+(\firstcolw,0)$);
		\coordinate (A2) at ($(B.north west)+(\firstcolw+\cellwidth-3mm,0)$);
		\coordinate (A3) at ($(B.north west)+(\firstcolw+2*\cellwidth-3mm,0)$);
		\coordinate (Y1) at ($(B.north west)+(0,-\headerh)$);
		\coordinate (Y2) at ($(B.north west)+(0,-\headerh-\cellheight)$);
		\coordinate (Y3) at ($(B.north west)+(0,-\headerh-2*\cellheight)$);
		\coordinate (Y4) at ($(B.north west)+(0,-\headerh-3*\cellheight)$);
		%
		% vertical
		% \draw[black,thick] (A1) -- ($(B.south west)!(A1)!(B.south east)$);
		% \draw[black,thick] (A2) -- ($(B.south west)!(A2)!(B.south east)$);
		% \draw[black,thick] (A3) -- ($(B.south west)!(A3)!(B.south east)$);
		%
		% horizontal
		% \draw[black] (Y1) -- ($(B.north east)!(Y1)!(B.south east)$);
		% \draw[black] (Y2) -- ($(B.north east)!(Y2)!(B.south east)$);
		% \draw[black] (Y3) -- ($(B.north east)!(Y3)!(B.south east)$);
		% \draw[black] (Y4) -- ($(B.north east)!(Y4)!(B.south east)$);
		%
		% time
		\node[font=\footnotesize\bfseries] at ($(B.north west) + (\firstcolw/2, -\headerh-0.5*\cellheight)$) {Time 0};
		\node[font=\footnotesize\bfseries] at ($(B.north west) + (\firstcolw/2, -\headerh-1.5*\cellheight)$) {Time 1};
		\node[font=\footnotesize\bfseries] at ($(B.north west) + (\firstcolw/2, -\headerh-2.5*\cellheight)$) {Time 2};
		\node[font=\footnotesize\bfseries] at ($(B.north west) + (\firstcolw/2, -\headerh-3.5*\cellheight)$) {Time 3};
		%
		%
		% Approach 1
		\coordinate (O1) at ($(B.north west)+(\firstcolw,0)$);
		%
		\node[font=\footnotesize\bfseries,anchor=north west] (L1) at ($(O1)+(0.1,0)$) {Queue};
		\node[font=\footnotesize\bfseries,anchor=north west] (L2) at ($(L1.north east)+(0.1,0)$) {GPU-1};
		\node[font=\footnotesize\bfseries,anchor=north west] (L3) at ($(L2.north east)+(0,0)$) {GPU-2};
		%
		\node[ebox,anchor=west] (q0)
		at ($(O1)+(2mm,-\headerh-0.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q01) at ($(q0.east)+(0,0)$) {$\times$4};
		\node[gbox,anchor=west] (q1)
		at ($(O1)+(0.95,-\headerh-0.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q11) at ($(q1.east)+(0,0)$) {$\times$14};
		%
		\node[anchor=west,font=\scriptsize,inner xsep=0]
		at ($(O1)+(\gpuonecol*\cellwidth+0.1,-\headerh-0.5*\cellheight)$) {empty};
		\node[anchor=west,font=\scriptsize,inner xsep=0]
		at ($(O1)+(\gputwocol*\cellwidth,-\headerh-0.5*\cellheight)$) {empty};
		%
		\node[ebox,anchor=west] (q2)
		at ($(O1)+(2mm,-\headerh-1.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q21) at ($(q2.east)+(0,0)$) {$\times$1};
		\node[gbox,anchor=west] (q3)
		at ($(O1)+(0.95,-\headerh-1.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q31) at ($(q3.east)+(0,0)$) {$\times$11};
		%
		\node[ebox,anchor=west] (t01)
		at ($(O1)+(\gpuonecol*\cellwidth,-\headerh-1.5*\cellheight)$) {};
		\node[ebox,anchor=west] (t02) at ($(t01)+(\boxx,0)$) {};
		\node[ebox,anchor=west] (t03) at ($(t02)+(\boxx,0)$) {};
		%
		\node[gbox,anchor=west] (t11)
		at ($(O1)+(\gputwocol*\cellwidth,-\headerh-1.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t12) at ($(t11)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t13) at ($(t12)+(\boxx,0)$) {};
		%
		%
		\node[ebox,anchor=west] (q4)
		at ($(O1)+(2mm,-\headerh-2.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q41) at ($(q4.east)+(0,0)$) {$\times$0};
		\node[gbox,anchor=west] (q5)
		at ($(O1)+(0.95,-\headerh-2.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q51) at ($(q5.east)+(0,0)$) {$\times$8};
		%
		\node[ebox,anchor=west] (t21)
		at ($(O1)+(\gpuonecol*\cellwidth,-\headerh-2.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t31)
		at ($(O1)+(\gputwocol*\cellwidth,-\headerh-2.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t32) at ($(t31)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t33) at ($(t32)+(\boxx,0)$) {};
		%
		%
		\node[ebox,anchor=west] (q5)
		at ($(O1)+(2mm,-\headerh-3.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q51) at ($(q5.east)+(0,0)$) {$\times$0};
		\node[gbox,anchor=west] (q6)
		at ($(O1)+(0.95,-\headerh-3.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q61) at ($(q6.east)+(0,0)$) {$\times$5};
		%
		\node[anchor=west,font=\scriptsize,inner xsep=0]
		at ($(O1)+(\gpuonecol*\cellwidth+0.1,-\headerh-3.5*\cellheight)$) {empty};
		\node[gbox,anchor=west] (t41)
		at ($(O1)+(\gputwocol*\cellwidth,-\headerh-3.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t42) at ($(t41)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t43) at ($(t42)+(\boxx,0)$) {};
		%
		%
		% Approach 2
		%
		\coordinate (O1) at ($(B.north west)+(\firstcolw+\cellwidth,0)$);
		%
		\node[font=\footnotesize\bfseries,anchor=north west] (L1) at ($(O1)+(0.1,0)$) {Queue};
		\node[font=\footnotesize\bfseries,anchor=north west] (L2) at ($(L1.north east)+(0.1,0)$) {GPU-1};
		\node[font=\footnotesize\bfseries,anchor=north west] (L3) at ($(L2.north east)+(0.0,0)$) {GPU-2};
		%
		\node[ebox,anchor=west] (q0)
		at ($(O1)+(2mm,-\headerh-0.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q01) at ($(q0.east)+(0,0)$) {$\times$4};
		\node[gbox,anchor=west] (q1)
		at ($(O1)+(0.95,-\headerh-0.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q11) at ($(q1.east)+(0,0)$) {$\times$14};
		%
		\node[anchor=west,font=\scriptsize,inner xsep=0]
		at ($(O1)+(\gpuonecol*\cellwidth+0.1,-\headerh-0.5*\cellheight)$) {empty};
		\node[anchor=west,font=\scriptsize,inner xsep=0]
		at ($(O1)+(\gputwocol*\cellwidth,-\headerh-0.5*\cellheight)$) {empty};
		%
		\node[ebox,anchor=west] (q2)
		at ($(O1)+(2mm,-\headerh-1.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q21) at ($(q2.east)+(0,0)$) {$\times$1};
		\node[gbox,anchor=west] (q3)
		at ($(O1)+(0.95,-\headerh-1.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q31) at ($(q3.east)+(0,0)$) {$\times$11};
		%
		\node[ebox,anchor=west] (t01)
		at ($(O1)+(\gpuonecol*\cellwidth,-\headerh-1.5*\cellheight)$) {};
		\node[ebox,anchor=west] (t02) at ($(t01)+(\boxx,0)$) {};
		\node[ebox,anchor=west] (t03) at ($(t02)+(\boxx,0)$) {};
		%
		\node[gbox,anchor=west] (t11)
		at ($(O1)+(\gputwocol*\cellwidth,-\headerh-1.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t12) at ($(t11)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t13) at ($(t12)+(\boxx,0)$) {};
		%
		%
		\node[ebox,anchor=west] (q4)
		at ($(O1)+(2mm,-\headerh-2.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q41) at ($(q4.east)+(0,0)$) {$\times$0};
		\node[gbox,anchor=west] (q5)
		at ($(O1)+(0.95,-\headerh-2.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q51) at ($(q5.east)+(0,0)$) {$\times$8};
		%
		\node[ebox,anchor=west] (t21)
		at ($(O1)+(\gpuonecol*\cellwidth,-\headerh-2.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t31)
		at ($(O1)+(\gputwocol*\cellwidth,-\headerh-2.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t32) at ($(t31)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t33) at ($(t32)+(\boxx,0)$) {};
		%
		%
		\node[ebox,anchor=west] (q5)
		at ($(O1)+(2mm,-\headerh-3.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q51) at ($(q5.east)+(0,0)$) {$\times$0};
		\node[gbox,anchor=west] (q6)
		at ($(O1)+(0.95,-\headerh-3.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q61) at ($(q6.east)+(0,0)$) {$\times$2};
		%
		\node[gbox,anchor=west] (t41)
		at ($(O1)+(\gpuonecol*\cellwidth,-\headerh-3.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t42) at ($(t41)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t43) at ($(t42)+(\boxx,0)$) {};
		%
		\node[gbox,anchor=west] (t41)
		at ($(O1)+(\gputwocol*\cellwidth,-\headerh-3.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t42) at ($(t41)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t43) at ($(t42)+(\boxx,0)$) {};
		%
		%
		% Approach 3
		%
		\coordinate (O1) at ($(B.north west)+(\firstcolw+2*\cellwidth,0)$);
		%
		\node[font=\footnotesize\bfseries,anchor=north west] (L1) at ($(O1)+(0.1,0)$) {Queue};
		\node[font=\footnotesize\bfseries,anchor=north west] (L2) at ($(L1.north east)+(0.1,0)$) {GPU-1};
		\node[font=\footnotesize\bfseries,anchor=north west] (L3) at ($(L2.north east)+(0.0,0)$) {GPU-2};
		%
		\node[ebox,anchor=west] (q0)
		at ($(O1)+(2mm,-\headerh-0.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q01) at ($(q0.east)+(0,0)$) {$\times$4};
		\node[gbox,anchor=west] (q1)
		at ($(O1)+(0.95,-\headerh-0.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q11) at ($(q1.east)+(0,0)$) {$\times$14};
		%
		\node[anchor=west,font=\scriptsize,inner xsep=0]
		at ($(O1)+(\gpuonecol*\cellwidth+0.1,-\headerh-0.5*\cellheight)$) {empty};
		\node[anchor=west,font=\scriptsize,inner xsep=0]
		at ($(O1)+(\gputwocol*\cellwidth,-\headerh-0.5*\cellheight)$) {empty};
		%
		\node[ebox,anchor=west] (q2)
		at ($(O1)+(2mm,-\headerh-1.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q21) at ($(q2.east)+(0,0)$) {$\times$2};
		\node[gbox,anchor=west] (q3)
		at ($(O1)+(0.95,-\headerh-1.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q31) at ($(q3.east)+(0,0)$) {$\times$10};
		%
		\node[ebox,anchor=west] (t01)
		at ($(O1)+(\gpuonecol*\cellwidth,-\headerh-1.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t02) at ($(t01)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t03) at ($(t02)+(\boxx,0)$) {};
		%
		\node[ebox,anchor=west] (t11)
		at ($(O1)+(\gputwocol*\cellwidth+1mm,-\headerh-1.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t12) at ($(t11)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t13) at ($(t12)+(\boxx,0)$) {};
		%
		\node[ebox,anchor=west] (q4)
		at ($(O1)+(2mm,-\headerh-2.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q41) at ($(q4.east)+(0,0)$) {$\times$0};
		\node[gbox,anchor=west] (q5)
		at ($(O1)+(0.95,-\headerh-2.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q51) at ($(q5.east)+(0,0)$) {$\times$6};
		%
		\node[ebox,anchor=west] (t21)
		at ($(O1)+(\gpuonecol*\cellwidth,-\headerh-2.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t22) at ($(t21)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t23) at ($(t22)+(\boxx,0)$) {};
		\node[ebox,anchor=west] (t31)
		at ($(O1)+(\gputwocol*\cellwidth+1mm,-\headerh-2.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t32) at ($(t31)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t33) at ($(t32)+(\boxx,0)$) {};
		%
		%
		\node[ebox,anchor=west] (q5)
		at ($(O1)+(2mm,-\headerh-3.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q51) at ($(q5.east)+(0,0)$) {$\times$0};
		\node[gbox,anchor=west] (q6)
		at ($(O1)+(0.95,-\headerh-3.5*\cellheight)$) {};
		\node[font=\scriptsize,inner sep=0,anchor=west] (q61) at ($(q6.east)+(0,0)$) {$\times$0};
		%
		\node[gbox,anchor=west] (t41)
		at ($(O1)+(\gpuonecol*\cellwidth,-\headerh-3.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t42) at ($(t41)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t43) at ($(t42)+(\boxx,0)$) {};
		%
		\node[gbox,anchor=west] (t41)
		at ($(O1)+(\gputwocol*\cellwidth+1mm,-\headerh-3.5*\cellheight)$) {};
		\node[gbox,anchor=west] (t42) at ($(t41)+(\boxx,0)$) {};
		\node[gbox,anchor=west] (t43) at ($(t42)+(\boxx,0)$) {};
		%
		%
		%
		% Labels
		%
		\node[font=\small,anchor=north, align=center]
		at ($(B.north west)+(\firstcolw+0.4*\cellwidth,-\headerh-4*\cellheight-0.3)$)
		{(a) Homogeneous batching \\ w/ GPU-level split};
		%
		\node[font=\small,anchor=north, align=center]
		at ($(B.north west)+(\firstcolw+1.4*\cellwidth,-\headerh-4*\cellheight-0.3)$)
		{(b) Homogeneous batching  \\ within GPU};
		%
		\node[font=\small,anchor=north, align=center]
		at ($(B.north west)+(\firstcolw+2.5*\cellwidth,-\headerh-4*\cellheight-0.3)$)
		{(c) Heterogeneous batching \\ within GPU (\textbf{ours})};
		%
		%
	\end{tikzpicture}
	%
	\vspace{-7mm}
	%
	\caption{Example iterative retrieval. The workload arrives at Time 0.
		Neither (a) GPU-level splitting nor (b) homogeneous batching within each GPU
		completes all requests by Time 3; (c) our heterogeneous batching completes
		them all.}
	\label{fig:intro2}
	% \vspace{2mm}
\end{figure*}


==> figures/fig_parameter_sensitivity.tex <==
\begin{figure}[th]
	\centering
	\begin{tikzpicture}
		\begin{groupplot}[
			group style={
				group size=2 by 2,
				horizontal sep=5mm,
				vertical sep=1mm,
				ylabels at=edge left,
				yticklabels at=edge left,
			},
			width=0.31\linewidth,
			height=14mm,
			scale only axis,
			xmode=log,
			log basis x=2,
			log ticks with fixed point,
			xmajorgrids,
			ymajorgrids,
			grid style={draw=gray!25},
			label style={font=\tiny, align=center},
			tick label style={font=\tiny},
			every axis plot/.append style={thick, mark size=1.5pt},
		]

		% Combined throughput.
		\nextgroupplot[
			ylabel={Throughput\\(req/s)},
			xmin=110, xmax=1200,
			xtick={128,256,512,1024},
			xticklabels=\empty,
			ymin=0, ymax=3,
			ytick={0,1,2,3},
			legend to name=parameter-sensitivity-legend,
			legend style={
				legend cell align={left},
				font=\tiny,
				legend columns=2,
				column sep=0.3em,
			},
		]
		\addplot+[color=combinedcolor, mark=diamond*] coordinates {
			(128,2.6167) (256,2.6500) (512,2.6500) (1024,2.6208)
		};
		\addlegendentry{Combined throughput}
		\addlegendimage{color=generationcolor, mark=triangle*, thick}
		\addlegendentry{Gen. p99}
		\addlegendimage{color=embeddingcolor, mark=square*, thick}
		\addlegendentry{Embed. p99}

		\nextgroupplot[
			xmin=1750, xmax=9500,
			xtick={2048,4096,8192},
			xticklabels=\empty,
			ymin=0, ymax=3,
			ytick={0,1,2,3},
		]
		\addplot+[color=combinedcolor, mark=diamond*] coordinates {
			(2048,2.6125) (4096,2.6208) (8192,2.6375)
		};

		% Generation p99 latency on the left y-axis.
		\nextgroupplot[
			ylabel={Gen. p99\\(s)},
			xmin=110, xmax=1200,
			xtick={128,256,512,1024},
			xticklabels={128,256,512,1024},
			ymin=0, ymax=4.5,
			ytick={0,1,2,3,4},
		]
		\addplot+[color=generationcolor, mark=triangle*] coordinates {
			(128,4.16107) (256,4.07663) (512,4.07746) (1024,4.14144)
		};

		\nextgroupplot[
			xmin=1750, xmax=9500,
			xtick={2048,4096,8192},
			xticklabels={2048,4096,8192},
			ymin=0, ymax=4.5,
			ytick={0,1,2,3,4},
		]
		\addplot+[color=generationcolor, mark=triangle*] coordinates {
			(2048,4.12226) (4096,4.05796) (8192,4.06490)
		};
		\end{groupplot}

		% Embedding p99 latency overlaid on a shared right y-axis.
		\begin{axis}[
			at={(group c1r2.south west)},
			anchor=south west,
			width=0.31\linewidth,
			height=14mm,
			scale only axis,
			xmode=log,
			log basis x=2,
			xmin=110, xmax=1200,
			axis x line=none,
			axis y line=none,
			ymin=0, ymax=120,
			clip mode=individual,
		]
		\addplot+[color=embeddingcolor, mark=square*, thick, mark size=1.5pt] coordinates {
			(128,89.74) (256,89.20) (512,83.58) (1024,98.77)
		};
		\end{axis}

		\begin{axis}[
			at={(group c2r2.south west)},
			anchor=south west,
			width=0.31\linewidth,
			height=14mm,
			scale only axis,
			xmode=log,
			log basis x=2,
			xmin=1750, xmax=9500,
			axis x line=none,
			axis y line*=right,
			ylabel={Embed. p99\\(ms)},
			ymin=0, ymax=120,
			ytick={0,40,80,120},
			label style={font=\tiny, align=center},
			tick label style={font=\tiny},
			clip mode=individual,
		]
		\addplot+[color=embeddingcolor, mark=square*, thick, mark size=1.5pt] coordinates {
			(2048,95.49) (4096,109.35) (8192,82.95)
		};
		\end{axis}

		\setcounter{subfigure}{0}
		\node[below=4mm, font=\scriptsize, anchor=north] at (group c1r2.south) {%%
			\refstepcounter{subfigure}\label{fig:parameter-sensitivity:chunk}%%
			(\thesubfigure) Chunk size};
		\node[below=4mm, font=\scriptsize, anchor=north] at (group c2r2.south) {%%
			\refstepcounter{subfigure}\label{fig:parameter-sensitivity:budget}%%
			(\thesubfigure) Token budget};

		\node[anchor=south] at
			($(group c1r1.north)!0.5!(group c2r1.north)+(0,1.5mm)$)
			{\pgfplotslegendfromname{parameter-sensitivity-legend}};
	\end{tikzpicture}
	\caption{\blue{Scheduling-parameter sensitivity for (a) chunk size and (b) token
		budget. Throughput and latency for embedding and generation remain stable across different chunk sizes and token budgets.}}
	\label{fig:parameter-sensitivity}
\end{figure}


==> figures/fig_schedule.tex <==
\begin{figure*}[t]

	\tikzset{
		itr/.style={
				draw=black, thick, minimum width=3*\cellwidth, minimum height=\cellheight
			}
	}

	\centering
	\captionsetup[subfigure]{justification=centering,font=scriptsize}
	\captionsetup{font=small}
	\hfill
	\begin{subfigure}[b]{0.32\linewidth}
		\centering
		\begin{tikzpicture}

			\def\cellwidth{14mm}
			\def\cellheight{6mm}
			\def\arrowlen{4mm}

			\node[itr] (E) {};
			\node[font=\tiny,inner ysep=0,anchor=south,align=center,text width=48mm]
			at ($(E.north)+(0,0.1)$) {\textbf{Embedding} Runner \\ (over entire passage)};
			\draw[-] ($(E.north west)+(\cellwidth,0)$) -- ($(E.south west)+(\cellwidth,0)$);
			\draw[-] ($(E.north west)+(2*\cellwidth,0)$) -- ($(E.south west)+(2*\cellwidth,0)$);
			\node[font=\tiny] at ($(E.north west)+(0.5*\cellwidth,-0.5*\cellheight)$) {schedule};
			\node[font=\tiny] at ($(E.north west)+(1.5*\cellwidth,-0.5*\cellheight)$) {forward};
			\node[font=\tiny,align=center] at ($(E.north west)+(2.5*\cellwidth,-0.5*\cellheight)$)
			{global\\[-0.2em] pool};

			\draw[->,ultra thick] ($(E.west)+(\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);
			\draw[->,ultra thick] ($(E.west)+(2*\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);

			\node[itr,minimum height=2*\cellheight,anchor=north] (G) at ($(E.south)+(0,-0.7)$) {};
			\node[font=\tiny,inner ysep=0,anchor=south,align=center,text width=48mm]
			at ($(G.north)+(0,0.1)$) {\textbf{Generation} Runner \\ (over one or more tokens)};
			\draw[-] ($(G.north west)+(\cellwidth,0)$) -- ($(G.south west)+(\cellwidth,0)$);
			\draw[-] ($(G.north west)+(2*\cellwidth,0)$) -- ($(G.south west)+(2*\cellwidth,0)$);
			\draw[-] ($(G.north west)+(2*\cellwidth,-\cellheight)$) -- ($(G.north east)+(0,-\cellheight)$);
			\node[font=\tiny] at ($(G.north west)+(0.5*\cellwidth,-1*\cellheight)$) {schedule};
			\node[font=\tiny] at ($(G.north west)+(1.5*\cellwidth,-1*\cellheight)$) {forward};
			\node[font=\tiny] at ($(G.north west)+(2.5*\cellwidth,-0.5*\cellheight)$) {n/a};
			\node[font=\tiny] at ($(G.north west)+(2.5*\cellwidth,-1.5*\cellheight)$) {sample};

			\draw[->,ultra thick] ($(G.west)+(\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);
			\draw[->,ultra thick] ($(G.west)+(0,0.5*\cellheight)+(2*\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);
			\draw[->,ultra thick] ($(G.west)+(0,-0.5*\cellheight)+(2*\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);

			% Big OR
			\node[font=\footnotesize\sffamily] at ($(G.north west)+(-0.35,+0.3)$) (or) {OR};
			\draw[ultra thick,->] (or.north) to[out=90,in=180] ($(E.west)+(-0.05,0)$);
			\draw[ultra thick,->] (or.south) to[out=270,in=180] ($(G.west)+(-0.05,0)$);

		\end{tikzpicture}

		\caption{Exclusive iterations \\ for embedding/generation}
	\end{subfigure}
	%
	%
	\hfill
	%
	%
	\begin{subfigure}[b]{0.32\linewidth}
		\centering
		\begin{tikzpicture}

			\def\cellwidth{16mm}
			\def\cellheight{6mm}
			\def\arrowlen{4mm}

			% -----------------------------
			% Prefill runner (GPU-P)
			% -----------------------------
			\node[itr] (P) {};
			\node[font=\tiny,inner ysep=0,anchor=south,align=center,text width=48mm]
			at ($(P.north)+(0,0.1)$) {\textbf{Prefill} Runner \\ (over prompt chunks)};

			\draw[-] ($(P.north west)+(\cellwidth,0)$) -- ($(P.south west)+(\cellwidth,0)$);
			\draw[-] ($(P.north west)+(2*\cellwidth,0)$) -- ($(P.south west)+(2*\cellwidth,0)$);

			\node[font=\tiny] at ($(P.north west)+(0.5*\cellwidth,-0.5*\cellheight)$) {schedule};
			\node[font=\tiny] at ($(P.north west)+(1.5*\cellwidth,-0.5*\cellheight)$) {forward};
			\node[font=\tiny,align=center] at ($(P.north west)+(2.5*\cellwidth,-0.5*\cellheight)$)
			{emit\\[-0.2em] KV};

			\draw[->,ultra thick] ($(P.west)+(\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);
			\draw[->,ultra thick] ($(P.west)+(2*\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);

			% -----------------------------
			% Decode runner (GPU-D)
			% -----------------------------
			\node[itr,anchor=north] (D) at ($(P.south)+(0,-1.3)$) {};
			\node[font=\tiny,inner ysep=0,anchor=south,align=center,text width=48mm]
			at ($(D.north)+(0,0.1)$) {\textbf{Decode} Runner (Decode loop)};

			\draw[-] ($(D.north west)+(\cellwidth,0)$) -- ($(D.south west)+(\cellwidth,0)$);
			\draw[-] ($(D.north west)+(2*\cellwidth,0)$) -- ($(D.south west)+(2*\cellwidth,0)$);

			\node[font=\tiny] at ($(D.north west)+(0.5*\cellwidth,-0.5*\cellheight)$) {schedule};
			\node[font=\tiny] at ($(D.north west)+(1.5*\cellwidth,-0.5*\cellheight)$) {forward};
			\node[font=\tiny] at ($(D.north west)+(2.5*\cellwidth,-0.5*\cellheight)$) {sample};

			\draw[->,ultra thick] ($(D.west)+(\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);
			\draw[->,ultra thick] ($(D.west)+(2*\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);

			\draw[ultra thick, black!70!black, ->]
			(P.east) -- ++(0.2,0)          % Move right out of Prefill
			|- ($(P.south)!0.5!(D.north)$) % Drop to midway point between boxes
			-| ($(D.west)+(-0.2,0)$)       % Move left to just before Decode
			-- (D.west);                   % Enter Decode schedule

			\node[font=\tiny, anchor=south, align=center] at ($(P.south)+(0.0, -0.65)$)
			{KV cache transfer};

		\end{tikzpicture}
		\caption{Disaggregated prefilling \\ (prefill GPU $\rightarrow$ decode GPU)}
	\end{subfigure}
	%
	%
	\hfill
	%
	%
	\begin{subfigure}[b]{0.32\linewidth}
		\centering
		\begin{tikzpicture}

			\def\cellwidth{16mm}
			\def\cellheight{6mm}
			\def\arrowlen{4mm}

			\node[itr,minimum height=3*\cellheight] (E) {};
			\node[font=\tiny,inner ysep=0,anchor=south,align=center,text width=48mm]
			at ($(E.north)+(0,0.1)$) {\textbf{Unified} Runner \\ (over one or more tokens)};
			\draw[-] ($(E.north west)+(\cellwidth,0)$) -- ($(E.south west)+(\cellwidth,0)$);
			\draw[-] ($(E.north west)+(2*\cellwidth,0)$) -- ($(E.south west)+(2*\cellwidth,0)$);
			\draw[-] ($(E.north west)+(2*\cellwidth,-\cellheight)$) -- ($(E.north east)+(0,-\cellheight)$);
			\draw[-] ($(E.north west)+(2*\cellwidth,-2*\cellheight)$) -- ($(E.north east)+(0,-2*\cellheight)$);
			\node[font=\tiny] at ($(E.north west)+(0.5*\cellwidth,-1.5*\cellheight)$) {schedule};
			\node[font=\tiny] at ($(E.north west)+(1.5*\cellwidth,-1.5*\cellheight)$) {forward};
			\node[font=\tiny,align=center] at ($(E.north west)+(2.5*\cellwidth,-0.5*\cellheight)$)
			{\textbf{\emph{incremental}}\\[-0.2em] pool};
			\node[font=\tiny] at ($(E.north west)+(2.5*\cellwidth,-1.5*\cellheight)$) {n/a};
			\node[font=\tiny] at ($(E.north west)+(2.5*\cellwidth,-2.5*\cellheight)$) {sample};

			\draw[->,ultra thick] ($(E.west)+(\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);
			\draw[->,ultra thick] ($(E.west)+(2*\cellwidth - 0.5*\arrowlen,-1*\cellheight)$) -- ++(\arrowlen,0);
			\draw[->,ultra thick] ($(E.west)+(2*\cellwidth - 0.5*\arrowlen,0)$) -- ++(\arrowlen,0);
			\draw[->,ultra thick] ($(E.west)+(2*\cellwidth - 0.5*\arrowlen,1*\cellheight)$) -- ++(\arrowlen,0);

			\node[font=\tiny,anchor=south,align=center,text width=48mm,draw=none]
			(L) at ($(E.south)+(0,-0.8)$)
			{\textbf{$\rightarrow$} indicates \emph{blocking} transition \\ between sub-steps};

		\end{tikzpicture}
		\caption{Unified iteration for \\ heterogeneous batching}
	\end{subfigure}
	\hfill

	\caption{Runner structure comparison. (a) Task-separated runners use global
		pooling for embedding or token sampling for generation. (b) Phase-separated
		prefill and decode runners transfer the KV cache between GPUs. (c) Our
		unified runner supports both output paths in each iteration; incremental
		pooling allows embedding chunks to execute alongside generation requests.}
	\label{fig:runner}
\end{figure*}

